Neural Discovery in Mathematics: Do Machines Dream of Colored Planes?

We demonstrate how neural networks can drive mathematical discovery through a case study of the Hadwiger-Nelson problem, a long-standing open problem at the intersection of discrete geometry and extremal combinatorics that is concerned with coloring the plane while avoiding monochromatic unit-distance pairs. Using neural networks as approximators, we reformulate this mixed discrete-continuous geometric coloring problem with hard constraints as an optimization task with a probabilistic, differentiable loss function. This enables gradient-based exploration of admissible configurations that most significantly led to the discovery of two novel six-colorings, providing the first improvement in thirty years to the off-diagonal variant of the original problem. Here, we establish the underlying machine learning approach used to obtain these results and demonstrate its broader applicability through additional numerical insights.

==> figures/firstcoloring.tex <==
% \documentclass[12pt]{article} 
\tikzset{every picture/.style={scale=2}}

% \pgfmathsetmacro{\avoid}{0.45}     
% \input{figures/firstcoloring/variables}


\pgfmathsetmacro{\avoid}{0.45}    

% Pentagon variables
\pgfmathsetmacro{\pat}{(\avoid-0.354)*70.9 + 113.7 }               % Wide angle at top
\pgfmathsetmacro{\pst}{(\avoid / 2) * cosec(\pat / 2)}             % Side length at top
\pgfmathsetmacro{\pait}{2*acos(cosec(\pat / 2)/4)) - \pat}         % Inner acute angle at top
\pgfmathsetmacro{\psb}{2 * \avoid * sin(\pait/2)}                  % Side length at bottom
\pgfmathsetmacro{\ph}{cos(\pait/2) * \avoid}                       % Total height of pentagon
\pgfmathsetmacro{\pht}{ cos(\pat/2)*\pst}                          % Height of top triangle
\pgfmathsetmacro{\phb}{\ph - \pht}                                 
\pgfmathsetmacro{\pss}{sqrt(\phb^2+(\avoid-\psb)^2/4 )}            % Side length at side
\pgfmathsetmacro{\past}{90-\pat/2}                                 % Angle at side top part
\pgfmathsetmacro{\pasb}{asin(\phb/\pss)}                           % Angle at side bottom part
\pgfmathsetmacro{\pas}{\past+\pasb}                                % Angle at side
\pgfmathsetmacro{\pab}{270-\pat/2-\pas}                            % Angle at bottom


% Triangle variables
\pgfmathsetmacro{\bd}{((sqrt(1 - (\pst * sin(30+\pat/2))^2) - \pst * cos(30+\pat/2)))/sqrt(3)}
\pgfmathsetmacro{\tc}{max(\bd-\avoid,0)}                   % Max distance of triangle from center
\pgfmathsetmacro{\tl}{sqrt(3)*\tc}                         % Length of side of triangle
\pgfmathsetmacro{\th}{3/2*\tc}                             % Height of triangle


% Octagon variables
\pgfmathsetmacro{\bwt}{2*sin(60)*\bd}                                      % Blob upper width
\pgfmathsetmacro{\batrapb}{180-acos((1-\bwt^2-\pst^2)/(-2*\bwt*\pst))}     % Angle of trapezoid bottom
\pgfmathsetmacro{\bwb}{\pst*cos(\batrapb)+sqrt(1-\pst^2*sin(\batrapb)^2)}  % Blob lower width
\pgfmathsetmacro{\bait}{acos((\tl+\psb)/2)}                                %
\pgfmathsetmacro{\bh}{cos(90-\bait)}                                       % Total height of blob
\pgfmathsetmacro{\bhc}{\bh + \th - \tc}                                    % Total height of blob from center
\pgfmathsetmacro{\bhtc}{sqrt(\bd^2-(\bwt/2)^2)}                            % Height of top from center
\pgfmathsetmacro{\bht}{\bhtc - (\th - \tc)}                                % Height of top
\pgfmathsetmacro{\bhm}{sqrt(\pst^2-(abs(\bwt-\bwb)/2)^2)}                  % Height of trapezoid
\pgfmathsetmacro{\bhb}{\bh - \bht - \bhm}                                  % Height of bottom
\pgfmathsetmacro{\bsb}{sqrt(\bhb^2 + (\bwb/2-\psb/2)^2)}                   % Side at bottom not adjacent to pentagon
\pgfmathsetmacro{\bat}{150}
\pgfmathsetmacro{\bast}{180-\pat/2}
\pgfmathsetmacro{\basb}{atan(\bhb / (\bwb/2-\psb/2))+\batrapb}
\pgfmathsetmacro{\bab}{540-\bat-\basb-\bast}



% Hexagon variables
\pgfmathsetmacro{\faf}{360 - \basb - \pas}    
\pgfmathsetmacro{\fas}{240 - \faf} 

\pgfmathsetmacro{\fd}{sqrt(\pss^2 + \bsb^2 - 2*\pss*\bsb*cos(\faf))}
\pgfmathsetmacro{\fad}{asin(\bsb*sin(\faf)/\fd)}
\pgfmathsetmacro{\fadd}{(180-\faf-\fad)}
\pgfmathsetmacro{\faddd}{(\fas-\fadd)}
\pgfmathsetmacro{\fw}{sqrt(\fd^2+\pss^2-2*\fd*\pss*cos(\faddd))}

% Other variables
\pgfmathsetmacro{\height}{\ph+\bhc+\bd}  % Total height of construction
\pgfmathsetmacro{\ts}{\bhc+\bd+\ph}
\pgfmathsetmacro{\sx}{\ts*cos(30)}
\pgfmathsetmacro{\sy}{\ts*sin(30)}

% asserts
\newcommand{\assert}[2]{%
    \pgfmathparse{#1}%
    \let\resultA=\pgfmathresult%
    \pgfmathparse{#2}%
    \let\resultB=\pgfmathresult%
    \ifdim\resultA pt>\resultB pt\relax%
        \errmessage{Assertion failed for condition: #1 <= #2}%
    \fi
}

\assert{\tl}{\avoid}
\assert{\avoid}{\bsb}
\assert{\bwb}{1}
\assert{\bwt}{1}
\assert{\fw}{1}
\assert{1}{\avoid+\th+\ph}


% Colors
\definecolor{lred}{HTML}{FFADAD}
\definecolor{lorange}{HTML}{FFD6A5}
\definecolor{lyellow}{HTML}{FDFFB6}
\definecolor{lgreen}{HTML}{CAFFBF}
\definecolor{lturquoise}{HTML}{9BF6FF}
\definecolor{lblue}{HTML}{A0C4FF}
\definecolor{lpurple}{HTML}{BDB2FF}
\definecolor{lpink}{HTML}{FFC6FF}

% Circles
\newcommand{\circles}[1]{%
    \begin{scope}[shift={(#1)}]
    
    \draw[fill=black] (0,0) circle (0.02);
    \draw[dashed, line width=0.1pt] (0,0) circle (\avoid);
    \draw[dotted, line width=0.4pt] (0,0) circle (1);
        
    \end{scope}
}

\newcommand{\centertriangle}[2]{%
    \coordinate (A) at ([shift=(270:\tc)](0,0);
    \coordinate (B) at ([shift=(150:\tc)](0,0);
    \coordinate (C) at ([shift=(30:\tc)](0,0);
    
    \draw[fill=#1] (A) -- (B) -- (C) -- cycle; 
    \node at (barycentric cs:A=1,B=1,C=1) {\tiny #2};
    
    % \draw (A) -- ++(60:0.1) arc (60:120:0.1) -- cycle;
}



\newcommand{\blob}[5]{%
    \begin{scope}[rotate around={#3:(0,0)}]]
    \begin{scope}[shift={(#1,#2)}]
        \coordinate (A) at (0,0);
        
        \coordinate (B) at ([shift=(150:\tc)]A);
        \coordinate (C) at ([shift=(30:\tc)]A);
        
        \coordinate (BB) at ([shift=(150:\bd)]A);
        \coordinate (CC) at ([shift=(30:\bd)]A);
        
        \coordinate (BBB) at ([shift=(150-\pat/2:\pst)]BB);
        \coordinate (CCC) at ([shift=(30+\pat/2:\pst)]CC);

        \coordinate (E) at ([shift=(\bait:1)]B);
        \coordinate (D) at ([shift=(180-\bait:1)]C);
        
        \draw[fill=#4] (E) -- (CCC) -- (CC) -- (C) -- (B) -- (BB) -- (BBB) -- (D) -- cycle;


        \node at (barycentric cs:E=1,CCC=1,CC=1,C=1,B=1,BB=1,BBB=1,D=1) {#5};
        
        % \draw[thick, color=purple] (D) -- ++(0,\ph+\bst+\th);
        % \draw[thin, color=green] (D) -- ++(0,1);
        
        % \draw[ultra thin, color=purple] (A) -- ++(30:0.3) arc (30:150:0.3) -- cycle;
        % \draw[ultra thin, color=purple] (BB) -- ++(-30:0.11) arc (-30:-30+\batm:0.11) -- cycle;
        % \draw[ultra thin, color=purple] (CC) -- ++(180:0.12) arc (180:180-\batrapt:0.12) -- cycle;
        % \draw[ultra thin, color=purple] (BBB) -- ++(0:0.11) arc (0:0-\batrapb:0.11) -- cycle;
        % \draw[ultra thin, color=purple] (BBB) -- ++(0:0.12) arc (0:0+\bamx:0.12) -- cycle;
        % \draw[ultra thin, color=purple] (BBB) -- ++(\bamx:0.12) arc (\bamx:\bamx+\faf:0.12) -- cycle;
        % \draw[ultra thin, color=purple] (D) -- ++(0:0.11) arc (0:0-\bait:0.11) -- cycle;
        % \draw[ultra thin, color=purple] (D) -- ++(\pab:0.12) arc (\pab:\pab+\fas:0.12) -- cycle;
        
        % \draw[ultra thin, color=blue] (BB) + (0.2,0) -- ++(0.2,\bhm);
        % \draw[ultra thin, color=blue] (D) -- ++(0,-\bhb);
        % \draw[ultra thin, color=blue] (B) + (\tl/2,0) -- ++(\tl/2,\bh);
        % \draw[ultra thin, color=blue] (BB) - ++(\bwt,0);
        % \draw[ultra thin, color=blue] (BBB) - ++(\bwb,0);
        
        % \draw[thin] (D) -- (C);
        % \draw[thin] (E) -- (B);
        
        % \draw[thin] (BB) -- (CCC);
        % \draw[thin] (BBB) -- (CC);
        
    \end{scope}
    \end{scope}
}


\newcommand{\flup}[5]{%
    \begin{scope}[rotate around={#3:(0,0)}]]
    \begin{scope}[shift={(#1,#2)}]

        \coordinate (A) at (0,0);
        \coordinate (B) at ([shift=(180-\pab:\pss)]A);
        \coordinate (C) at ([shift=(-\pab+\faf:\bsb)]B);
        \coordinate (D) at ([shift=(-\pab+\faf-180+\fas:\pss)]C);
        \coordinate (E) at ([shift=(-\pab+2*\faf+\fas:\bsb)]D);
        \coordinate (F) at ([shift=(-\pab+2*\faf+2*\fas-180:\pss)]E);
        
        \draw[fill=#4]  (A) -- (B) -- (C) -- (D) -- (E) -- (F) --cycle;

        \node at (barycentric cs:A=1,B=1,C=1,D=1,E=1,F=1) {#5};
            
        % \draw (A) -- ([shift=(180-\pab-\fad:\fd)]A);
        % \draw[ultra thin, color=blue] (A) -- ++(180-\pab:0.1) arc (180-\pab:180-\pab-\fad:0.1) -- cycle;
        
        % \draw[ultra thin, color=blue] (A) -- ++(180-\pab:0.11) arc (180-\pab:180-\pab-\fas:0.11) -- cycle;
                
        % \draw[ultra thin, color=blue] (B) -- ++(-\pab:0.1) arc (-\pab:-\pab+\faf:0.1) -- cycle;
        
        % \draw[ultra thin, color=blue] (C) -- ++(360-\pab-\fad:0.1) arc (360-\pab-\fad:360-\pab-\fad-\fadd:0.1) -- cycle;
        
        % \draw[ultra thin, color=blue] (C) -- ++(360-\pab-\fad:0.11) arc (360-\pab-\fad:360-\pab-\fad+\faddd:0.11) -- cycle;

        % \draw[dotted] (A) circle (\fw);
    \end{scope}
    \end{scope}
}


\newcommand{\pentagon}[5]{%
    \begin{scope}[rotate around={#3:(0,0)}]]
    \begin{scope}[shift={(#1,#2)}]

        \coordinate (A) at (0,0);
        \coordinate (B) at ([shift=(90-\pat/2:\pst)]A);
        \coordinate (C) at ([shift=(90+\pat/2:\pst)]A);
        
        \coordinate (D) at ([shift=(90-\pait/2:\avoid)]A);
        \coordinate (E) at ([shift=(90+\pait/2:\avoid)]A);
    
        \draw[fill=#4] (A) -- (B) -- (D) -- (E) -- (C) -- cycle;

        
        \node at (barycentric cs:A=1,B=1,C=1,D=1,E=1) {#5};


        % \draw[thick, color=purple] (A) -- ++(0,-\bst-\th);
        % \draw[ultra thin, color=purple] (A) -- ++(0,\ph+\bhc-\bht);
        
        % \draw[ultra thin, color=blue] (B) -- ++(180:0.1) arc (180:180+\past:0.1) -- cycle;
        % \draw[ultra thin, color=blue] (C) -- ++(0:0.1) arc (0:0+\pasb:0.1) -- cycle;
        % \draw[ultra thin, color=blue] (A) -- ++(90-\pait/2:0.1) arc (90-\pait/2:90+\pait/2:0.1) -- cycle;
        % \draw[ultra thin, color=blue] (A) -- ++(90-\pat/2:0.1) arc (90-\pat/2:90+\pat/2:0.1) -- cycle;
        % \draw[ultra thin, color=blue] (D) -- ++(180:0.1) arc (180:180+\pab:0.1) -- cycle;
        
        % \draw[ultra thin, color=purple] (A) -- (B);
        % \draw[ultra thin, color=purple] (A) -- ++(0,\pht);
        % \draw[ultra thin, color=purple] (D) -- ++(0,-\phb);
        % \draw[ultra thin, color=purple] (E) -- ++(0,-\pss);
        % \draw[ultra thin, color=purple] (D) -- ++(-\psb,0);
        
        % \draw[thin] (D) -- (A) -- (E);
        % \draw[thin] (B) -- (C);
    \end{scope}
    \end{scope}
}

\newcommand{\block}[2]{%
    \begin{scope}[shift={(#1,#2)}]
    
    \flup{\psb/2}{\bhc}{0}{lturquoise}{4}
    \draw[thick] (B) -- (C) -- (D) -- (E);
    
    \begin{scope}[xscale=-1]
        \flup{+\psb/2}{\bhc}{0}{lyellow}{5}
        \draw[thick] (B) -- (C) -- (D) -- (E);
    \end{scope}

    
    \blob{0}{0}{0}{lgreen}{1}
    \blob{0}{0}{-120}{lblue}{2}
    \draw[thick]  (BBB) -- (D) -- (E) -- (CCC) -- (CC);
    \blob{0}{0}{120}{lorange}{3}
    \draw[thick]  (BB) -- (BBB) -- (D) -- (E) -- (CCC);

    \pentagon{0}{-\bhc-\ph}{180}{lred}{6}
    \draw[thick] (C) -- (A) -- (B);
    % \pentagon{0}{-\bhc-\ph}{60}{lred}
    % \pentagon{0}{-\bhc-\ph}{-60}{lred}
    
    % \pentagon{0}{\bd}{180}{lred}
    \pentagon{0}{\bd}{-60}{lred}{6}
    \draw[thick] (B) -- (D) -- (E);
    \pentagon{0}{\bd}{60}{lred}{6}
    \draw[thick] (D) -- (E) -- (C);
    
    \centertriangle{lred}{6}
        
    \end{scope}
}


\begin{tikzpicture}
            
    \clip (-2.05,-1.3) rectangle (2.05,+2.3);
    
    \begin{scope}[shift={(-2*\sx,0)}, opacity=0.3]
    \block{0}{2*\height}
    \block{0}{\height}
    \block{0}{0}
    \block{0}{-\height}
    \block{0}{-2*\height}
    \end{scope}
    
    \begin{scope}[shift={(-\sx, \height-\sy)}, opacity=0.3]
        \block{0}{\height}
        \block{0}{0}
        \block{0}{-\height}
        \block{0}{-2*\height}
    \end{scope}
    
    \begin{scope}[opacity=0.3]
    \block{0}{2*\height}
    \block{0}{\height}
    \block{0}{-\height}
    \block{0}{-2*\height}
    \end{scope}
    
    \block{0}{0}
    
    \begin{scope}[shift={(\sx, \sy)}, opacity=0.3]
        \block{0}{\height}
        \block{0}{0}
        \block{0}{-\height}
        \block{0}{-2*\height}
    \end{scope}
    
    \begin{scope}[shift={(2*\sx,0)}, opacity=0.3]
    \block{0}{2*\height}
    \block{0}{\height}
    \block{0}{0}
    \block{0}{-\height}
    \block{0}{-2*\height}
    \end{scope}
    
    
    
    % \circles{(0,-\tc)}
    
    % \circles{(\psb/2,\bhc)}
    
    % \circles{(-\avoid/2,\bhc+\phb)}
    
    \circles{(0,\bhc+\ph)}
    
    \begin{scope}[rotate around={60:(0,0)}]]
    \circles{(\psb/2,-\bhc)}
    \end{scope}
    
    % \begin{scope}[rotate around={-60:(0,0)}]]
    % \circles{(\psb/2,-\bhc)}
    % \coordinate (X) at (\psb/2,-\bhc);
    % \coordinate (Y) at ([shift=(-90:1)]X);
    % \draw[thick, dashed] (X) -- (Y);
    % \end{scope}
    
    \begin{scope}[rotate around={60:(0,0)}]]
    % \circles{(\avoid/2,\bd+\pht)}
    \circles{(-\avoid/2,\bd+\pht)}
    \end{scope}
    
    % \begin{scope}[rotate around={-60:(0,0)}]]
    % \circles{(0,\bd)}
    % \end{scope}
    
\end{tikzpicture}

==> figures/secondcoloring.tex <==

\pgfmathsetmacro{\scale}{2}
\tikzset{every picture/.style={scale=\scale}}

% Distance variables
\pgfmathsetmacro{\maxavoid}{0.6570609747898615}
\pgfmathsetmacro{\minavoid}{sqrt(3) - 2*\maxavoid}

% Pentagon variables
\pgfmathsetmacro{\auxa}{atan(1/(2*\maxavoid+sqrt(3)))}
\pgfmathsetmacro{\auxl}{sqrt(1/4 + (sqrt(3)/2 + \maxavoid)^2)}
\pgfmathsetmacro{\auxw}{sqrt(3 - sqrt(3)*\maxavoid - \maxavoid^2)/2}

\pgfmathsetmacro{\auxx}{1/14}
\pgfmathsetmacro{\auxy}{2*sqrt(3)/7}

% Square variables

% Heptagon variables

% Hexagon variables



% Colors
\definecolor{lred}{HTML}{FFADAD}
\definecolor{lorange}{HTML}{FFD6A5}
\definecolor{lyellow}{HTML}{FDFFB6}
\definecolor{lgreen}{HTML}{CAFFBF}
\definecolor{lturquoise}{HTML}{9BF6FF}
\definecolor{lblue}{HTML}{A0C4FF}
\definecolor{lpurple}{HTML}{BDB2FF}
\definecolor{lpink}{HTML}{FFC6FF}



\newcommand{\circles}[1]{%
    \begin{scope}[shift={(#1)}]
    
    \draw[fill=black] (0,0) circle (0.02);
    \draw[dash dot, line width=0.1pt] (0,0) circle (\minavoid);
    \draw[dashed, line width=0.1pt] (0,0) circle (\maxavoid);
    \draw[dotted, line width=0.4pt] (0,0) circle (1);
    
    \end{scope}
}

\newcommand{\block}[3]{%
    \begin{scope}[rotate around={#3:(0,0)}]]
    \begin{scope}[shift={(#1,#2)}]

        \coordinate (A) at (0, 0);
        \coordinate (AA) at (1, 0);
        \coordinate (MA) at (1/2, 0);
        \coordinate (PA) at (1/2, {sqrt(3)/2});
        
        \coordinate (C) at (1, {sqrt(3)});
        \coordinate (CC) at (2, {sqrt(3)});
        \coordinate (MC) at (3/2, {sqrt(3)});
        \coordinate (PC) at (3/2, {sqrt(3)/2});
        
        \coordinate (BB) at (-1, {sqrt(3)});
        \coordinate (B) at (0, {sqrt(3)});
        \coordinate (MB) at (-1/2, {sqrt(3)});
        \coordinate (PB) at (-1/2, {sqrt(3)/2});
        \coordinate (MAA) at (1/2, {- sqrt(3)/2 + \maxavoid});
        
        \coordinate (X) at (1/2, {sqrt(3)/2 - \maxavoid});
        \coordinate (Y) at (-1/2, {sqrt(3)/2 + \maxavoid});
        \coordinate (Z) at (3/2, {sqrt(3)/2 + \maxavoid});
        
        \coordinate (XXX) at ({1/2 + sqrt(3)/2 - \maxavoid}, 0);
        \coordinate (XX) at ({1/2 - sqrt(3)/2 + \maxavoid}, 0);
        \coordinate (YYY) at ({-1/2 - sqrt(3)/2 + \maxavoid}, {sqrt(3)});
        \coordinate (YY) at ({-1/2 + sqrt(3)/2 - \maxavoid}, {sqrt(3)});
        \coordinate (ZZZ) at ({3/2 + sqrt(3)/2 - \maxavoid}, {sqrt(3)});
        \coordinate (ZZ) at ({3/2 - sqrt(3)/2 + \maxavoid}, {sqrt(3)});

        \coordinate (U) at (1/4, {3*sqrt(3)/4 - \maxavoid/2});
        \coordinate (V) at (-1/4, {sqrt(3)/4 + \maxavoid/2});
        
        \coordinate (W) at (3/4, {3*sqrt(3)/4 - \maxavoid/2});
        \coordinate (R) at (5/4, {sqrt(3)/4 + \maxavoid/2});
    
        \coordinate (I2) at ([shift=(\auxa:\auxw)]V);
        \coordinate (I1) at ([shift=(\auxa:-\auxw)]U);

        \coordinate (I3) at ([shift=(180-\auxa:\auxw)]R);
        \coordinate (I4) at ([shift=(180-\auxa:-\auxw)]W);
 
        \coordinate (PD) at (1/2, {3/2*sqrt(3)});
        \coordinate (I5) at ($(PD) + (PA) - (I2)$);
        \coordinate (I6) at ($(PD) + (PA) - (I3)$);

        \coordinate (M) at (1/2-\auxx, {sqrt(3)-\auxy});
        \coordinate (N) at (1/2+\auxx, {sqrt(3)-\auxy});

        \coordinate (NN) at (1/2-\auxx, {sqrt(3)+\auxy});
        \coordinate (MM) at (1/2+\auxx, {sqrt(3)+\auxy});

        \pgfmathsetmacro{\yshift}{-sqrt(3)}
        \coordinate (MMM) at ([xshift=-1cm, yshift=\yshift cm)]MM);
        
        \pgfmathsetmacro{\yshift}{-sqrt(3)}
        \coordinate (NNN) at ([xshift=1cm, yshift=\yshift cm)]NN);
        
        \pgfmathsetmacro{\yshift}{-\scale*sqrt(3)}
        \begin{scope}[transform canvas={xshift = -\scale cm, yshift=\yshift cm}]
        \draw[fill=lorange] (Z) -- (ZZ) -- (C) -- (N) -- (I3) -- (I4) -- (PC) -- cycle;
        \node at (barycentric cs:Z=1,ZZ=1,C=1,N=1,I3=1,I4=1,PC=1) {3};
        \draw[thick] (PC) -- (I4) -- (I3) -- (N) -- (C);
        \end{scope}

        \begin{scope}[transform canvas={xshift = \scale cm, yshift=\yshift cm}]
        \draw[fill=lgreen] (Y) -- (YY) -- (B) -- (M) -- (I2) -- (I1) -- (PB) -- cycle;
        \node at (barycentric cs:Y=1,YY=1,B=1,M=1,I2=1,I1=1,PB=1) {1};
        \draw[fill=lred] (PA) -- (I2) -- (M) -- (N) -- (I3)  -- cycle;
        \node at (barycentric cs:PA=1,I2=1,M=1,N=1,I3=1) {6};
        \draw[fill=lblue] (M) -- (N) -- (C) -- (MM) -- (NN) -- (B) -- cycle;
        \node at (barycentric cs:M=1,N=1,C=1,MM=1,NN=1,B=1) {2};
        \draw[fill=lred] (I5) -- (MM) -- (NN) -- (I6) -- (PD) -- cycle;
        \node at (barycentric cs:I5=1,MM=1,NN=1,I6=1,PD=1) {6}; 

        \draw[thick]  (I6) -- (PD) -- (I5) -- (MM) -- (C) -- (N) -- (I3) -- (PA) -- (I2) -- (I1) -- (PB);
        \end{scope}
        
        \draw[fill=lturquoise] (X) -- (XX) -- (A) -- (MMM) -- (I1) -- (I2) -- (PA) -- cycle;
        \node at (barycentric cs:X=1,XX=1,A=1,MMM=1,I1=1,I2=1,PA=1) {4};
        \draw[fill=lyellow] (X) -- (XXX) -- (AA) -- (NNN)  -- (I4) -- (I3) -- (PA) -- cycle;
        \node at (barycentric cs:X=1,XXX=1,AA=1,NNN=1,I4=1,I3=1,PA=1) {5};
        \draw[fill=lred] (X)-- (XX) -- (MAA)  -- (XXX) -- cycle;
        \node at (barycentric cs:X=1,XX=1,MAA=1,XXX=1) {6};

        \draw[thick] (A) -- (MMM) -- (I1) -- (I2) -- (PA)  -- (I3) -- (I4);


    
    \end{scope}
    \end{scope}
}



\begin{tikzpicture}


    \clip (-1.55,-1.35) rectangle (2.55,+1.42);
    
    \begin{scope}[opacity=0.3]


    \block{-4.0}{2*sqrt(3)}{0}
    \block{-2.0}{2*sqrt(3)}{0}
    \block{0}{2*sqrt(3)}{0}
    \block{2.0}{2*sqrt(3)}{0}
    \block{4.0}{2*sqrt(3)}{0}
    
    \block{5.0}{sqrt(3)}{0}
    \block{3.0}{sqrt(3)}{0}
    \block{1.0}{sqrt(3)}{0}
    \block{-1.0}{sqrt(3)}{0}
    \block{-3.0}{sqrt(3)}{0}
    \block{-5.0}{sqrt(3)}{0}
    
    \block{4.0}{0}{0}
    \block{2.0}{0}{0}
    \block{-2.0}{0}{0}
    \block{-4.0}{0}{0}
    
    \block{5.0}{-sqrt(3)}{0}
    \block{3.0}{-sqrt(3)}{0}
    \block{1.0}{-sqrt(3)}{0}
    \block{-1.0}{-sqrt(3)}{0}
    \block{-3.0}{-sqrt(3)}{0}
    \block{-5.0}{-sqrt(3)}{0}
    
    \block{4.0}{-2*sqrt(3)}{0}
    \block{2.0}{-2*sqrt(3)}{0}
    \block{0.0}{-2*sqrt(3)}{0}
    \block{-2.0}{-2*sqrt(3)}{0}
    \block{-4.0}{-2*sqrt(3)}{0}
    \end{scope}

    \block{0}{0}{0}

    \circles{A}
    
    \begin{scope}[transform canvas={xshift = - 2*\scale cm}]
    \circles{X}
    \end{scope}

    
    \begin{scope}[transform canvas={xshift = 2*\scale cm}]
    \circles{PA}
    \end{scope}

    \pgfmathsetmacro{\yshift}{-\scale*sqrt(3)}
    \begin{scope}[transform canvas={xshift = 3*\scale cm, yshift = \yshift cm}]
    \circles{I1}
    \end{scope}
    
    \circles{N}
    
    \begin{scope}[transform canvas={xshift = 4*\scale cm}]
    \circles{XX}
    \end{scope}

    
    % \draw[very thin] (I1) circle[radius=0.5pt];

    

\end{tikzpicture}


==> figures/triangle-sota-improved.tex <==
\begin{tikzpicture}
    % \draw[very thin, color=gray] (0,0) grid (10,10);
    \draw[thick]  (10,0) arc (0:60:10cm) {};
    \draw[thick]  (0,0) arc (180:120:10cm) {};
    \draw[thick] (0,0)--(10,0);

    % blue right
    \draw[thick, fill={rgb,255:red,160; green,196; blue,255}] (9.9,0) arc (0:8:5cm) --(9.979,0.421)  arc (2.5:40:10cm) -- (5,0);
    % blue left
    \draw[thick, fill={rgb,255:red,160; green,196; blue,255}] (0.1,0) arc (180:140:10cm) -- (5,0);

    % right red 
    \draw[thick, fill={rgb,255:red,255; green,173; blue,173}] (8.388,2.009) -- (8.786,1.873) --(9.037,1.733) -- (9.291,1.549) -- (9.773,1.173) -- (9.936,1.091) arc (6.5:40:10cm);
    % left red
    \draw[thick, fill={rgb,255:red,255; green,173; blue,173}] (1.62,2.15) -- (0.32,2.49) arc (165:130:10cm);

    % Big green right area
    \draw[thick, fill={rgb,255:red,202; green,255; blue,191}] (5,6) -- (5,0) -- (8.66,0) arc (0:16:8.66cm) (8.3,2.4) -- (8.618,2.258) -- (9.147,1.925) -- (9.356,1.838) -- (9.365,1.755) -- (9.821,1.342) -- (9.921,1.238)  arc (7:60:10cm) -- (5,6);
    % Big green left area
    \draw[thick, fill={rgb,255:red,202; green,255; blue,191}] (5,6) -- (5,0) -- (1.34,0) arc (180:160.5:8.66cm) -- (0.58,3.34) arc (160.1:140:10cm){};

    % Right upper yellow area
    \draw[thick, fill={rgb,255:red,253; green,255; blue,182}] (5.009,2.93)-- (5.793,3.35) -- (6.258,3.343) -- (6.06,3.519) -- (7.5,4.32) arc (120:104.5:5cm) -- (8.635,5.033)  arc (30:60:10cm) -- (5.009,2.93);
    % Left yellow upper area
    \draw[thick, fill={rgb,255:red,253; green,255; blue,182}] (5.009,2.93)--(2.5,4.32) arc (60:75.5:5cm) --(1.35,4.999) (1.35,4.999) arc (150:120:10cm) -- (5,2.89);
    % Upper yellow triangle
    \draw[thick, fill={rgb,255:red,253; green,255; blue,182}] (9.6,2.76) arc (65:80:5cm) arc (171:149.5:4.1cm) arc (27.5:16.1:10cm);
    % Lower yellow triangle
    \draw[thick, fill={rgb,255:red,253; green,255; blue,182}]  (9.65,2.60) -- (9.46,2.37) -- (9.77,2.12) -- cycle;


    \node[font=\LARGE] at (-0.2,-0.2) {$A$};
    \node[font=\LARGE] at (10.2,-0.2) {$B$};
    \node[font=\LARGE] at (5.3,8.9) {$C$};

    \node at (2,8.9) {\LARGE previous};
    \node at (8,8.9) {\LARGE ours};

    \draw[line width=2pt] (5,-0.5)--(5,9.1);

    \node[fill={rgb,255:red,253; green,255; blue,182}, draw, scale=1.5] at (10,7.6) {};
    \node[font=\LARGE] at (11.5,7.6) {3 colors};
    \node[fill={rgb,255:red,202; green,255; blue,191}, draw, scale=1.5] at (10,6.7) {};
    \node[font=\LARGE] at (11.5,6.7) {4 colors};
    \node[fill={rgb,255:red,255; green,173; blue,173}, draw, scale=1.5] at (10,5.8) {};
    \node[font=\LARGE] at (11.5,5.8) {5 colors};
    \node[fill={rgb,255:red,160; green,196; blue,255}, draw, scale=1.5] at (10,4.9) {};
    \node[font=\LARGE] at (11.5,4.9) {6 colors};
\end{tikzpicture}
